Adaptive Mesh Refinement for arbitrary initial Triangulations

We introduce a simple initialization of the Maubach bisection routine for adaptive mesh refinement which applies to any conforming initial triangulation and terminates in linear time with respect to the number of initial vertices. We show that Maubach's routine with this initialization generates meshes that preserve shape regularity and satisfy the closure estimate needed for optimal convergence of adaptive schemes. Our ansatz allows for the intrinsic use of existing implementations.

==> Pictures/Counter1.tex <==
\tdplotsetmaincoords{85}{80}
\begin{tikzpicture}[scale = 2,tdplot_main_coords]
\fill (0,0,0) circle (0.3pt) node[above] {$3$};
\fill (1,0,0) circle (0.3pt) node[below] {$0$};
\fill (1,1,0) circle (0.3pt) node[below] {$1$};
\fill (1,1,1) circle (0.3pt) node[above] {$2$};
\draw [draw=black] (0.5,0.0,0.0) -- (0.5,0.5,0.5) -- (0.0,0.0,0.0) -- cycle;
\draw [draw=black] (0.75,0.25,0.25) -- (0.5,0.0,0.0) -- (1.0,0.0,0.0) -- cycle;
\draw [draw=black] (1.0,0.25,0.25) -- (0.75,0.25,0.25) -- (1.0,0.0,0.0) -- cycle;
\draw [draw=black] (0.75,0.75,0.75) -- (1.0,0.5,0.5) -- (1.0,1.0,1.0) -- cycle;
\draw [draw=black] (0.75,0.25,0.25) -- (0.5,0.0,0.0) -- (0.5,0.5,0.5) -- cycle;
\draw [draw=black] (0.75,0.5,0.5) -- (0.75,0.25,0.25) -- (0.5,0.5,0.5) -- cycle;
\draw [draw=black] (0.75,0.5,0.5) -- (0.75,0.75,0.75) -- (0.5,0.5,0.5) -- cycle;
\draw [draw=black] (0.875,0.375,0.375) -- (0.75,0.5,0.5) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black] (1.0,0.375,0.375) -- (0.875,0.375,0.375) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black] (0.75,0.5,0.5) -- (0.75,0.75,0.75) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black] (0.875,0.375,0.375) -- (1.0,0.25,0.25) -- (0.75,0.25,0.25) -- cycle;
\draw [draw=black] (0.875,0.375,0.375) -- (0.75,0.5,0.5) -- (0.75,0.25,0.25) -- cycle;
\draw [draw=black] (1.0,0.375,0.375) -- (0.875,0.375,0.375) -- (1.0,0.25,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.25,0.0) -- (1.0,0.25,0.25) -- (1.0,0.0,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.75,0.25) -- (1.0,1.0,0.5) -- (1.0,1.0,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.75,0.0) -- (1.0,0.75,0.25) -- (1.0,1.0,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,1.0,0.5) -- (1.0,0.5,0.5) -- (1.0,1.0,1.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.5,0.25) -- (1.0,0.75,0.25) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.375) -- (1.0,0.5,0.25) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black, fill=white] (1.0,0.75,0.25) -- (1.0,1.0,0.5) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.125) -- (1.0,0.25,0.0) -- (1.0,0.5,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.5,0.125) -- (1.0,0.375,0.125) -- (1.0,0.5,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.5,0.125) -- (1.0,0.625,0.125) -- (1.0,0.5,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.625,0.125) -- (1.0,0.75,0.0) -- (1.0,0.5,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.125) -- (1.0,0.25,0.0) -- (1.0,0.25,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.25) -- (1.0,0.375,0.125) -- (1.0,0.25,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.25) -- (1.0,0.375,0.375) -- (1.0,0.25,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.625,0.125) -- (1.0,0.5,0.25) -- (1.0,0.75,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.5,0.125) -- (1.0,0.375,0.125) -- (1.0,0.5,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.25) -- (1.0,0.375,0.125) -- (1.0,0.5,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.5,0.125) -- (1.0,0.625,0.125) -- (1.0,0.5,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.25) -- (1.0,0.375,0.375) -- (1.0,0.5,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.625,0.125) -- (1.0,0.75,0.0) -- (1.0,0.75,0.25) -- cycle;
\fill (1,7/16,3/16) circle (.6pt);
\end{tikzpicture}


==> Pictures/Counter2.tex <==
\tdplotsetmaincoords{85}{80}
\begin{tikzpicture}[scale = 2,tdplot_main_coords]
\fill (0,0,0) circle (0.3pt) node[above] {$3$};
\fill (1,0,0) circle (0.3pt) node[below] {$0$};
\fill (1,1,0) circle (0.3pt) node[below] {$1$};
\fill (1,1,1) circle (0.3pt) node[above] {$2$};
\draw [draw=black] (0.5,0.0,0.0) -- (0.5,0.5,0.5) -- (0.0,0.0,0.0) -- cycle;
\draw [draw=black] (0.75,0.25,0.25) -- (0.5,0.0,0.0) -- (1.0,0.0,0.0) -- cycle;
\draw [draw=black] (1.0,0.25,0.25) -- (0.75,0.25,0.25) -- (1.0,0.0,0.0) -- cycle;
\draw [draw=black] (1.0,0.75,0.75) -- (0.75,0.75,0.75) -- (1.0,1.0,1.0) -- cycle;
\draw [draw=black] (0.75,0.25,0.25) -- (0.5,0.0,0.0) -- (0.5,0.5,0.5) -- cycle;
\draw [draw=black] (0.75,0.5,0.5) -- (0.75,0.25,0.25) -- (0.5,0.5,0.5) -- cycle;
\draw [draw=black] (0.75,0.5,0.5) -- (0.75,0.75,0.75) -- (0.5,0.5,0.5) -- cycle;
\draw [draw=black] (0.875,0.375,0.375) -- (0.75,0.5,0.5) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black] (1.0,0.375,0.375) -- (0.875,0.375,0.375) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black] (0.75,0.5,0.5) -- (0.75,0.75,0.75) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black] (1.0,0.75,0.75) -- (0.75,0.75,0.75) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black] (0.875,0.375,0.375) -- (1.0,0.25,0.25) -- (0.75,0.25,0.25) -- cycle;
\draw [draw=black] (0.875,0.375,0.375) -- (0.75,0.5,0.5) -- (0.75,0.25,0.25) -- cycle;
\draw [draw=black] (1.0,0.375,0.375) -- (0.875,0.375,0.375) -- (1.0,0.25,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.25,0.0) -- (1.0,0.25,0.25) -- (1.0,0.0,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.75,0.25) -- (1.0,1.0,0.5) -- (1.0,1.0,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.75,0.0) -- (1.0,0.75,0.25) -- (1.0,1.0,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.75,0.75) -- (1.0,1.0,0.5) -- (1.0,1.0,1.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.5,0.25) -- (1.0,0.75,0.25) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.375) -- (1.0,0.5,0.25) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black, fill=white] (1.0,0.75,0.5) -- (1.0,0.75,0.25) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black, fill=white] (1.0,0.75,0.5) -- (1.0,0.75,0.75) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.125) -- (1.0,0.25,0.0) -- (1.0,0.5,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.5,0.125) -- (1.0,0.375,0.125) -- (1.0,0.5,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.5,0.125) -- (1.0,0.625,0.125) -- (1.0,0.5,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.625,0.125) -- (1.0,0.75,0.0) -- (1.0,0.5,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.125) -- (1.0,0.25,0.0) -- (1.0,0.25,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.25) -- (1.0,0.375,0.125) -- (1.0,0.25,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.25) -- (1.0,0.375,0.375) -- (1.0,0.25,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.625,0.125) -- (1.0,0.5,0.25) -- (1.0,0.75,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.5,0.125) -- (1.0,0.375,0.125) -- (1.0,0.5,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.25) -- (1.0,0.375,0.125) -- (1.0,0.5,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.5,0.125) -- (1.0,0.625,0.125) -- (1.0,0.5,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.25) -- (1.0,0.375,0.375) -- (1.0,0.5,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.75,0.5) -- (1.0,0.75,0.25) -- (1.0,1.0,0.5) -- cycle;
\draw [draw=black, fill=white] (1.0,0.75,0.5) -- (1.0,0.75,0.75) -- (1.0,1.0,0.5) -- cycle;
\draw [draw=black, fill=white] (1.0,0.625,0.125) -- (1.0,0.75,0.0) -- (1.0,0.75,0.25) -- cycle;
\fill (1,7/16,3/16) circle (.6pt);
\end{tikzpicture}

==> Pictures/Counter3.tex <==
\tdplotsetmaincoords{85}{80}
\begin{tikzpicture}[scale = 2,tdplot_main_coords]
\fill (0,0,0) circle (0.3pt) node[above] {$3$};
\fill (1,0,0) circle (0.3pt) node[below] {$0$};
\fill (1,1,0) circle (0.3pt) node[below] {$1$};
\fill (1,1,1) circle (0.3pt) node[above] {$2$};
\draw [draw=black] (0.5,0.0,0.0) -- (0.5,0.5,0.5) -- (0.0,0.0,0.0) -- cycle;
\draw [draw=black] (0.75,0.25,0.25) -- (0.5,0.0,0.0) -- (1.0,0.0,0.0) -- cycle;
\draw [draw=black] (1.0,0.25,0.25) -- (0.75,0.25,0.25) -- (1.0,0.0,0.0) -- cycle;
\draw [draw=black] (1.0,0.75,0.75) -- (0.75,0.75,0.75) -- (1.0,1.0,1.0) -- cycle;
\draw [draw=black] (0.75,0.25,0.25) -- (0.5,0.0,0.0) -- (0.5,0.5,0.5) -- cycle;
\draw [draw=black] (0.75,0.5,0.5) -- (0.75,0.25,0.25) -- (0.5,0.5,0.5) -- cycle;
\draw [draw=black] (0.75,0.5,0.5) -- (0.75,0.75,0.75) -- (0.5,0.5,0.5) -- cycle;
\draw [draw=black] (0.875,0.375,0.375) -- (0.75,0.5,0.5) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black] (1.0,0.375,0.375) -- (0.875,0.375,0.375) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black] (0.75,0.5,0.5) -- (0.75,0.75,0.75) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black] (1.0,0.75,0.75) -- (0.75,0.75,0.75) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black] (0.875,0.375,0.375) -- (1.0,0.25,0.25) -- (0.75,0.25,0.25) -- cycle;
\draw [draw=black] (0.875,0.375,0.375) -- (0.75,0.5,0.5) -- (0.75,0.25,0.25) -- cycle;
\draw [draw=black] (1.0,0.375,0.375) -- (0.875,0.375,0.375) -- (1.0,0.25,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.25,0.0) -- (1.0,0.25,0.25) -- (1.0,0.0,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.75,0.25) -- (1.0,1.0,0.5) -- (1.0,1.0,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.75,0.0) -- (1.0,0.75,0.25) -- (1.0,1.0,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.75,0.75) -- (1.0,1.0,0.5) -- (1.0,1.0,1.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.5,0.25) -- (1.0,0.75,0.25) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.375) -- (1.0,0.5,0.25) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black, fill=white] (1.0,0.75,0.5) -- (1.0,0.75,0.25) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black, fill=white] (1.0,0.75,0.5) -- (1.0,0.75,0.75) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.125) -- (1.0,0.25,0.0) -- (1.0,0.5,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.5,0.125) -- (1.0,0.375,0.125) -- (1.0,0.5,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.5,0.125) -- (1.0,0.625,0.125) -- (1.0,0.5,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.625,0.125) -- (1.0,0.75,0.0) -- (1.0,0.5,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.125) -- (1.0,0.25,0.0) -- (1.0,0.25,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.25) -- (1.0,0.375,0.125) -- (1.0,0.25,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.25) -- (1.0,0.375,0.375) -- (1.0,0.25,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.625,0.125) -- (1.0,0.5,0.25) -- (1.0,0.75,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.5,0.125) -- (1.0,0.625,0.125) -- (1.0,0.5,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.4375,0.1875) -- (1.0,0.5,0.125) -- (1.0,0.5,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.25) -- (1.0,0.375,0.375) -- (1.0,0.5,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.4375,0.1875) -- (1.0,0.375,0.25) -- (1.0,0.5,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.75,0.5) -- (1.0,0.75,0.25) -- (1.0,1.0,0.5) -- cycle;
\draw [draw=black, fill=white] (1.0,0.75,0.5) -- (1.0,0.75,0.75) -- (1.0,1.0,0.5) -- cycle;
\draw [draw=black, fill=white] (1.0,0.625,0.125) -- (1.0,0.75,0.0) -- (1.0,0.75,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.4375,0.1875) -- (1.0,0.5,0.125) -- (1.0,0.375,0.125) -- cycle;
\draw [draw=black, fill=white] (1.0,0.4375,0.1875) -- (1.0,0.375,0.25) -- (1.0,0.375,0.125) -- cycle;
\fill (1,7/16,3/16) circle (.6pt);
\end{tikzpicture}

==> Pictures/Counter4.tex <==
\tdplotsetmaincoords{85}{80}
\begin{tikzpicture}[scale = 2,tdplot_main_coords]
\fill (1,0,0) circle (0.3pt) node[below] {$0$};
\fill (1,1,0) circle (0.3pt) node[below] {$1$};
\fill (1,1,1) circle (0.3pt) node[above] {$2$};
\node (A) at  (0,0,0) {$ $};
\draw [draw=black, fill=white] (1.0,0.25,0.0) -- (1.0,0.25,0.25) -- (1.0,0.0,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.75,0.25) -- (1.0,1.0,0.5) -- (1.0,1.0,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.75,0.0) -- (1.0,0.75,0.25) -- (1.0,1.0,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,1.0,0.5) -- (1.0,0.5,0.5) -- (1.0,1.0,1.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.5,0.25) -- (1.0,0.75,0.25) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.375) -- (1.0,0.5,0.25) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black, fill=white] (1.0,0.75,0.25) -- (1.0,1.0,0.5) -- (1.0,0.5,0.5) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.125) -- (1.0,0.25,0.0) -- (1.0,0.5,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.5,0.125) -- (1.0,0.375,0.125) -- (1.0,0.5,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.5,0.125) -- (1.0,0.625,0.125) -- (1.0,0.5,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.625,0.125) -- (1.0,0.75,0.0) -- (1.0,0.5,0.0) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.125) -- (1.0,0.25,0.0) -- (1.0,0.25,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.25) -- (1.0,0.375,0.125) -- (1.0,0.25,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.25) -- (1.0,0.375,0.375) -- (1.0,0.25,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.625,0.125) -- (1.0,0.5,0.25) -- (1.0,0.75,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.5,0.125) -- (1.0,0.375,0.125) -- (1.0,0.5,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.25) -- (1.0,0.375,0.125) -- (1.0,0.5,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.5,0.125) -- (1.0,0.625,0.125) -- (1.0,0.5,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.375,0.25) -- (1.0,0.375,0.375) -- (1.0,0.5,0.25) -- cycle;
\draw [draw=black, fill=white] (1.0,0.625,0.125) -- (1.0,0.75,0.0) -- (1.0,0.75,0.25) -- cycle;
\draw [draw=black] (1.0,0.5,0.125) -- (1.0,0.375,0.25);
\fill (1,7/16,3/16) circle (.6pt);
\end{tikzpicture}

==> Pictures/Lifting1-4colored.tex <==
\tdplotsetmaincoords{62}{33}
\begin{tikzpicture}[scale = 2,tdplot_main_coords]
\fill (0,0,0) circle (0.3pt) node[above] {$0$};
\fill (1.0,0.0,0.0) circle (0.3pt) node[right] {$2$};
\fill (0.30901699437494745,0.9510565162951535,0.0) circle (0.3pt) node[right] {$1$};
\fill (-0.8090169943749473,0.5877852522924731,0.0) circle (0.3pt) node[above] {$2$};
\fill (-0.8090169943749473,-0.5877852522924731,0.0) circle (0.3pt) node[left] {$3$};
\fill (0.3090169943749473,-0.9510565162951535,0.0) circle (0.3pt) node[below] {$1$};


\draw (0,0,0) -- (0,0,0);
\draw (0,0,0) -- (1.0,0.0,0.0);
\draw (0,0,0) -- (0.30901699437494745,0.9510565162951535,0.0);
\draw (0,0,0) -- (-0.8090169943749473,0.5877852522924731,0.0);
\draw (0,0,0) -- (-0.8090169943749475,-0.587785252292473,0.0);
\draw (0,0,0) -- (0.3090169943749473,-0.9510565162951535,0.0);
\draw (1.0,0.0,0.0) -- (0.30901699437494745,0.9510565162951535,0.0);
\draw (1.0,0.0,0.0) -- (0.3090169943749473,-0.9510565162951535,0.0);
\draw (0.30901699437494745,0.9510565162951535,0.0) -- (-0.8090169943749473,0.5877852522924731,0.0);
\draw (-0.8090169943749473,0.5877852522924731,0.0) -- (-0.8090169943749475,-0.587785252292473,0.0);
\draw (-0.8090169943749475,-0.587785252292473,0.0) -- (0.3090169943749473,-0.9510565162951535,0.0);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "l"
%%% End:


==> Pictures/Lifting1.tex <==
\tdplotsetmaincoords{62}{33}
\begin{tikzpicture}[scale = 2,tdplot_main_coords]
\fill (0,0,0) circle (0.3pt) node[above] {$0$};
\fill (1.0,0.0,0.0) circle (0.3pt) node[right] {$2$};
\fill (0.30901699437494745,0.9510565162951535,0.0) circle (0.3pt) node[right] {$1$};
\fill (-0.8090169943749473,0.5877852522924731,0.0) circle (0.3pt) node[above] {$2$};
\fill (-0.8090169943749473,-0.5877852522924731,0.0) circle (0.3pt) node[left] {?};
\fill (0.3090169943749473,-0.9510565162951535,0.0) circle (0.3pt) node[below] {$1$};


\draw (0,0,0) -- (0,0,0);
\draw (0,0,0) -- (1.0,0.0,0.0);
\draw (0,0,0) -- (0.30901699437494745,0.9510565162951535,0.0);
\draw (0,0,0) -- (-0.8090169943749473,0.5877852522924731,0.0);
\draw (0,0,0) -- (-0.8090169943749475,-0.587785252292473,0.0);
\draw (0,0,0) -- (0.3090169943749473,-0.9510565162951535,0.0);
\draw (1.0,0.0,0.0) -- (0.30901699437494745,0.9510565162951535,0.0);
\draw (1.0,0.0,0.0) -- (0.3090169943749473,-0.9510565162951535,0.0);
\draw (0.30901699437494745,0.9510565162951535,0.0) -- (-0.8090169943749473,0.5877852522924731,0.0);
\draw (-0.8090169943749473,0.5877852522924731,0.0) -- (-0.8090169943749475,-0.587785252292473,0.0);
\draw (-0.8090169943749475,-0.587785252292473,0.0) -- (0.3090169943749473,-0.9510565162951535,0.0);
\end{tikzpicture}


==> Pictures/Lifting2.tex <==
\tdplotsetmaincoords{62}{33}
\begin{tikzpicture}[scale = 2,tdplot_main_coords]
\fill (0,0,0) circle (0.3pt) node[above] {$0$};
\fill (1.0,0.0,0.0) circle (0.3pt) node[right] {$2$};
\fill (0.30901699437494745,0.9510565162951535,0.0) circle (0.3pt) node[right] {$1$};
\fill (-0.8090169943749473,0.5877852522924731,0.0) circle (0.3pt) node[above] {$2$};
\fill (-0.8090169943749473,-0.5877852522924731,0.0) circle (0.3pt) node[left] {$3$};
\fill (0.3090169943749473,-0.9510565162951535,0.0) circle (0.3pt) node[below] {$1$};

\fill (0.4363389981249825,0.31701883876505116,0.4) circle (0.3pt) node[above] {$3$};
\fill (-0.16666666666666663,0.5129472561958756,0.4) circle (0.3pt) node[above] {$3$};
\fill (-0.6393446629166316,3.700743415417188e-17,0.4) circle (0.3pt) node[above] {$1$};

\fill (0.4363389981249824,-0.31701883876505116,0.4) circle (0.3pt) node[above] {$3$};
\fill (-0.16666666666666674,-0.5129472561958756,0.4) circle (0.3pt) node[above] {};
\fill (-0.16666666666666674,-0.5129472561958756,0.36) circle (0pt) node[above] {$2$};

\draw[dotted] (0,0,0) -- (1.0,0.0,0.0);
\draw[dotted] (0,0,0) -- (0.30901699437494745,0.9510565162951535,0.0);
\draw (0,0,0) -- (0.4363389981249825,0.31701883876505116,0.4);
\draw (0,0,0) -- (-0.8090169943749473,0.5877852522924731,0.0);
\draw (0,0,0) -- (-0.16666666666666663,0.5129472561958756,0.4);
\draw[dotted] (0,0,0) -- (-0.8090169943749475,-0.587785252292473,0.0);
\draw (0,0,0) -- (-0.6393446629166316,3.700743415417188e-17,0.4);
\draw (0,0,0) -- (0.3090169943749473,-0.9510565162951535,0.0);
\draw (0,0,0) -- (-0.16666666666666674,-0.5129472561958756,0.4);
\draw (0,0,0) -- (0.4363389981249824,-0.31701883876505116,0.4);
\draw (1.0,0.0,0.0) -- (0.30901699437494745,0.9510565162951535,0.0);
\draw (1.0,0.0,0.0) -- (0.4363389981249825,0.31701883876505116,0.4);
\draw (1.0,0.0,0.0) -- (0.3090169943749473,-0.9510565162951535,0.0);
\draw (1.0,0.0,0.0) -- (0.4363389981249824,-0.31701883876505116,0.4);
\draw (0.30901699437494745,0.9510565162951535,0.0) -- (0.4363389981249825,0.31701883876505116,0.4);
\draw[dotted] (0.30901699437494745,0.9510565162951535,0.0) -- (-0.8090169943749473,0.5877852522924731,0.0);
\draw (0.30901699437494745,0.9510565162951535,0.0) -- (-0.16666666666666663,0.5129472561958756,0.4);
\draw (-0.8090169943749473,0.5877852522924731,0.0) -- (-0.16666666666666663,0.5129472561958756,0.4);
\draw[dotted] (-0.8090169943749473,0.5877852522924731,0.0) -- (-0.8090169943749475,-0.587785252292473,0.0);
\draw (-0.8090169943749473,0.5877852522924731,0.0) -- (-0.6393446629166316,3.700743415417188e-17,0.4);
\draw (-0.8090169943749475,-0.587785252292473,0.0) -- (-0.6393446629166316,3.700743415417188e-17,0.4);
\draw (-0.8090169943749475,-0.587785252292473,0.0) -- (0.3090169943749473,-0.9510565162951535,0.0);
\draw (-0.8090169943749475,-0.587785252292473,0.0) -- (-0.16666666666666674,-0.5129472561958756,0.4);
\draw (0.3090169943749473,-0.9510565162951535,0.0) -- (-0.16666666666666674,-0.5129472561958756,0.4);
\draw (0.3090169943749473,-0.9510565162951535,0.0) -- (0.4363389981249824,-0.31701883876505116,0.4);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "l"
%%% End:


==> Pictures/colorable.tex <==
\tdplotsetmaincoords{62}{33}
\begin{tikzpicture}[scale = 2,tdplot_main_coords]
\fill (0,0,0) circle (0.3pt) node[above] {$0$};
\fill (1.0,0.0,0.0) circle (0.3pt) node[right] {$2$};
\fill (0.30901699437494745,0.9510565162951535,0.0) circle (0.3pt) node[right] {$1$};
\fill (-0.8090169943749473,0.5877852522924731,0.0) circle (0.3pt) node[above] {$2$};
\fill (-0.8090169943749473,-0.5877852522924731,0.0) circle (0.3pt) node[left] {$2$};
\fill (0.3090169943749473,-0.9510565162951535,0.0) circle (0.3pt) node[below] {$1$};
\fill (-1.1,0.25) circle (0.3pt) node[left] {$1$};


\draw (0,0,0) -- (0,0,0);
\draw (0,0,0) -- (1.0,0.0,0.0);
\draw (0,0,0) -- (0.30901699437494745,0.9510565162951535,0.0);
\draw (0,0,0) -- (-0.8090169943749473,0.5877852522924731,0.0);
\draw (0,0,0) -- (-1.1,0.25);
\draw (0,0,0) -- (-0.8090169943749475,-0.587785252292473,0.0);
\draw (0,0,0) -- (0.3090169943749473,-0.9510565162951535,0.0);
\draw (1.0,0.0,0.0) -- (0.30901699437494745,0.9510565162951535,0.0);
\draw (1.0,0.0,0.0) -- (0.3090169943749473,-0.9510565162951535,0.0);
\draw (0.30901699437494745,0.9510565162951535,0.0) -- (-0.8090169943749473,0.5877852522924731,0.0);
\draw (-0.8090169943749473,0.5877852522924731,0.0) -- (-1.1,0.25);
\draw (-1.1,0.25) -- (-0.8090169943749475,-0.587785252292473,0.0);
\draw (-0.8090169943749475,-0.587785252292473,0.0) -- (0.3090169943749473,-0.9510565162951535,0.0);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../bisection"
%%% End:


==> Pictures/noncolorable.tex <==
\tdplotsetmaincoords{62}{33}
\begin{tikzpicture}[scale = 2,tdplot_main_coords]
\fill (0,0,0) circle (0.3pt) node[above] {$0$};
\fill (1.0,0.0,0.0) circle (0.3pt) node[right] {$2$};
\fill (0.30901699437494745,0.9510565162951535,0.0) circle (0.3pt) node[right] {$1$};
\fill (-0.8090169943749473,0.5877852522924731,0.0) circle (0.3pt) node[above] {$2$};
\fill (-0.8090169943749473,-0.5877852522924731,0.0) circle (0.3pt) node[left] {\textup{?}};
\fill (0.3090169943749473,-0.9510565162951535,0.0) circle (0.3pt) node[below] {$1$};


\draw (0,0,0) -- (0,0,0);
\draw (0,0,0) -- (1.0,0.0,0.0);
\draw (0,0,0) -- (0.30901699437494745,0.9510565162951535,0.0);
\draw (0,0,0) -- (-0.8090169943749473,0.5877852522924731,0.0);
\draw (0,0,0) -- (-0.8090169943749475,-0.587785252292473,0.0);
\draw (0,0,0) -- (0.3090169943749473,-0.9510565162951535,0.0);
\draw (1.0,0.0,0.0) -- (0.30901699437494745,0.9510565162951535,0.0);
\draw (1.0,0.0,0.0) -- (0.3090169943749473,-0.9510565162951535,0.0);
\draw (0.30901699437494745,0.9510565162951535,0.0) -- (-0.8090169943749473,0.5877852522924731,0.0);
\draw (-0.8090169943749473,0.5877852522924731,0.0) -- (-0.8090169943749475,-0.587785252292473,0.0);
\draw (-0.8090169943749475,-0.587785252292473,0.0) -- (0.3090169943749473,-0.9510565162951535,0.0);
\end{tikzpicture}

